Time-harmonic scattering of plane waves from an infinite periodically inhomogeneous medium

We propose a new radiation condition for an infinite inhomogeneous two-dimensional medium which is periodic in the vertical direction and remains invariant in the horizontal direction. The classical Rayleigh-expansion radiation condition does not apply to our case, because this would require the medium to be inhomogeneous in a half plane. We utilize the Floquet theory to derive upward/downward wave modes and define radiation conditions by expansions w.r.t. these modes. The downward radiation conditions leads to a downward Dirichlet-to-Neumann map which can be used to truncate the infinite inhomogeneous domain in the vertical direction. So we prove mapping properties of the upward/downward Dirichlet-to-Neumann maps based on the asymptotic behavior of high-order wave modes. Finally, we verify the strong ellipticity of the sesquilinear form corresponding to the new scattering problem and show the unique solvability for all wavenumbers with the exception of a countable set of numbers bounded below by a small positive constant.

==> figs/bvp.tex <==
\documentclass[tikz,border=1pt]{standalone}
\usetikzlibrary{arrows.meta}
\begin{document}
	\begin{tikzpicture}
		
		% incident
		% \draw[-{stealth},blue] (0.5,2) -- (1.5, 0.8);
		% medium
		\draw[line width=1.75cm,color=red!20] (0,0.875) -- (5,0.875);
		\foreach \x in {1,2,3}{
			\draw[line width=0.25cm,color=red!50] (0,-0.125+\x*0.5) -- (5,-0.125+\x*0.5);
		}
		\draw[line width=1.75cm,color=red!20] (0,3.625) -- (5,3.625);
		
		% grating
		\draw[line width=1cm,color=cyan!10] (0,2.25) -- (5,2.25);
		%\draw[smooth] (0,2.25) .. controls (1,2.75) and (3,1.75) .. (5,2.25);
		
		\draw (0,1.75) -- (5,1.75);
		\draw (0,2.75) -- (5,2.75);
		
		% incident
		\draw[-{stealth},blue] (0.5,3.8) -- (1.5, 2.6);
		\draw[blue] (1.5,2.8) node [above] {\footnotesize$u^{\mathrm{in}}$};
		
		% scattered
		\draw[-{stealth},blue] (2.5,2.3) -- (3.5,3.5);
		\draw[blue] (3.5,3.5) node [above] {\footnotesize$u^{\mathrm{sc}}$};
		
		% transmission
		\draw[-{stealth},blue] (2,2) -- (3,1);
		\draw[blue] (3,1) node [below] {\footnotesize$u^{\mathrm{tr}}$};
		
		% notations
		% \draw (1,2.25) node [below] {$\Lambda$};
		\draw (5,2.75) node [right] {\tiny$\Gamma_{d}$};
		\draw (4,3.625) node [right] {$\Omega_{d}^{+}$};
		\draw (4,2.5) node [right] {$\Omega$};
		\draw (5,1.75) node [right] {\tiny$\Gamma_{b}$};
		\draw (4,0.875) node [right] {$\Omega_{b}^{-}$};
	\end{tikzpicture}
\end{document}

==> figs/bvpc.tex <==
\documentclass[tikz,border=1pt]{standalone}
\usetikzlibrary{arrows.meta}
\begin{document}
	\begin{tikzpicture}
		% medium
		\draw[line width=1.75cm,color=red!20] (0,0.875) -- (5,0.875);
		\foreach \x in {1,2,3}{
			\draw[line width=0.25cm,color=red!50] (0,-0.125+\x*0.5) -- (5,-0.125+\x*0.5);
		}
		\draw[line width=1.75cm,color=red!20] (0,3.625) -- (5,3.625);
        \draw[dashed] (0,0) -- (0,4.5);
        \draw[dashed] (5,0) -- (5,4.5);
		
		% grating
		\draw[line width=1cm,color=cyan!10] (0,2.25) -- (5,2.25);
		\draw (0,1.75) -- (5,1.75);
		\draw (0,2.75) -- (5,2.75);
		
		% notations
		\draw (5,2.75) node [right] {\tiny$\tilde{\Gamma}_{d}$};
		%\draw (4,3.625) node [right] {$C_{d}^{+}$};
		\draw (4,2.3) node [right] {$C$};
		\draw (5,1.75) node [right] {\tiny$\tilde{\Gamma}_{b}$};
		%\draw (4,0.875) node [right] {$C_{b}^{-}$};
	\end{tikzpicture}
\end{document}

==> figs/discriminant.tex <==
\documentclass[tikz,border=1pt]{standalone}
\usetikzlibrary{arrows.meta}
\begin{document}
	\begin{tikzpicture}
		%
		\draw[thick,->] (-5,0) -- (5,0);
		\draw[thick,->] (-4,-2) -- (-4,2);
		\draw[red] (-5,1) -- (5,1);
		\draw[red] (-5,-1) -- (5,-1);

		% Draw the curve through points
		\draw[blue, thick] plot[smooth] coordinates {(-4,1.5) (-3.5,1) (-2.5,0) (-1.5,-1) (-0.5,-1) (1.5,1) (2.5,1) (3.5,0.5)};
		\draw[dashed] (-3.5,0) -- (-3.5,1);
		\draw[dashed] (-1.5,0) -- (-1.5,-1);
		\draw[dashed] (-0.5,0) -- (-0.5,-1);
		\draw[dashed] (1.5,0) -- (1.5,1);
		\draw[dashed] (2.5,0) -- (2.5,1);

		% notations
		\draw (-4,2) node [above] {$\eta(\lambda)$};
		\draw (-3.5,0) node [below] {$\lambda_{0}$};
		\draw (-1.5,0) node [above] {$\mu_{0}$};
		\draw (-0.5,0) node [above] {$\mu_{1}$};
		\draw (1.5,0) node [below] {$\lambda_{1}$};
		\draw (2.5,0) node [below] {$\lambda_{2}$};
		\draw[red] (5,1) node [right] {$2$};
		\draw[red] (5,-1) node [right] {$-2$};
	\end{tikzpicture}
\end{document}
